Approximate Bayesian inference in spatial environments

Model-based approaches bear great promise for decision making of agents interacting with the physical world. In the context of spatial environments, different types of problems such as localisation, mapping, navigation or autonomous exploration are typically adressed with specialised methods, often relying on detailed knowledge of the system at hand. We express these tasks as probabilistic inference and planning under the umbrella of deep sequential generative models. Using the frameworks of variational inference and neural networks, our method inherits favourable properties such as flexibility, scalability and the ability to learn from data. The method performs comparably to specialised state-of-the-art methodology in two distinct simulated environments.

==> tex/pgm.tex <==
\begin{tikzpicture}[
    -latex,
    auto,
    node distance=12em,
    on grid,
    semithick]

\definecolor{lightgray}{rgb}{0.8,0.8,0.8}

\tikzstyle{observed} = [circle, draw=black, fill=white, text=black, line width=.1em, minimum width=5em, minimum height=5em, font=\LARGE]
\tikzstyle{latent} = [circle, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=5em, minimum height=5em, font=\LARGE]
\tikzstyle{invisible} = [draw=none, fill=none, text=black]
\tikzstyle{deterministic} = [diamond, draw=black, fill=lightgray, text=black, line width=.1em, minimum width=5em, minimum height=5em, font=\LARGE]

\node[observed] (x1) {$\bobs_t$};
\node[observed] (x2) [right=8em of x1] {$\bobs_{t+1}$};
\node[observed] (x3) [right=8em of x2] {$\bobs_{t+2}$};

\node[deterministic] (m1) [below=7em of x1] {$\bmap_t$};
\node[deterministic] (m2) [below=7em of x2] {$\bmap_{t+1}$};
\node[deterministic] (m3) [below=7em of x3] {$\bmap_{t+2}$};

\node[latent] (z1) [below=7em of m1] {$\bpose_t$};
\node[latent] (z2) [below=7em of m2] {$\bpose_{t+1}$};
\node[latent] (z3) [below=7em of m3] {$\bpose_{t+2}$};

\node[latent] (M) [below=7em of z2] {$\Map$};

\node[invisible] (past) [left=5em of z1] {$\dots$};
\node[invisible] (future) [right=5em of z3] {$\dots$};

\path[line width=.1em] (past) edge (z1);
\path[line width=.1em] (z1) edge (z2);
\path[line width=.1em] (z2) edge (z3);
\path[line width=.1em] (z3) edge (future);

\path[line width=.1em] (z1) edge (m1);
\path[line width=.1em] (z2) edge (m2);
\path[line width=.1em] (z3) edge (m3);

\path[line width=.1em] (m1) edge (x1);
\path[line width=.1em] (m2) edge (x2);
\path[line width=.1em] (m3) edge (x3);

\path[line width=.1em] (m1) edge (z2);
\path[line width=.1em] (m2) edge (z3);
\path[line width=.1em] (m3) edge (future);

\draw[line width=.1em] (M) to[out=140, in=-60] (m1);
\draw[line width=.1em] (M) to[out=130, in=215] (m2);
\draw[line width=.1em] (M) to[out=45, in=215] (m3);

    	
\end{tikzpicture}

